Multi-task Supervised Learning via Cross-learning

In this paper we consider a problem known as multi-task learning, consisting of fitting a set of classifier or regression functions intended for solving different tasks. In our novel formulation, we couple the parameters of these functions, so that they learn in their task specific domains while staying close to each other. This facilitates cross-fertilization in which data collected across different domains help improving the learning performance at each other task. First, we present a simplified case in which the goal is to estimate the means of two Gaussian variables, for the purpose of gaining some insights on the advantage of the proposed cross-learning strategy. Then we provide a stochastic projected gradient algorithm to perform cross-learning over a generic loss function. If the number of parameters is large, then the projection step becomes computationally expensive. To avoid this situation, we derive a primal-dual algorithm that exploits the structure of the dual problem, achieving a formulation whose complexity only depends on the number of tasks. Preliminary numerical experiments for image classification by neural networks trained on a dataset divided in different domains corroborate that the cross-learned function outperforms both the task-specific and the consensus approaches.

==> fig/fig_bars_agnostic.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		xbar,
		bar shift=0pt,
		bar width=7pt,		
		area legend,
		minor tick num=0,
		ytick={1,2,3,4},
		yticklabels={,,},
		xlabel={Improvement ($\%$)},
		ylabel near ticks,
		width=1.1\columnwidth, 
		height=0.4\columnwidth, 
		ymin=0.25,ymax=4.75, xmin=0,xmax=250, 
		grid=both,
		legend style={
			at={(0.5,1.06)}, 
			anchor=south, 
			legend cell align=left,
			legend columns=4
		}		
	]

	% Agnostic
	\addplot [draw=red, fill=red!30, nodes near coords={$186.61\%$}] 
		table[col sep=comma, y expr=\thisrow{IndexArt}, x expr=\thisrow{Art}] {fig/data/Agnostic_bar.dat};
	\addlegendentry{Art};

	\addplot [draw=blue, fill=blue!30, nodes near coords={$39.20\%$}] 
		table[col sep=comma,  y expr=\thisrow{IndexClipart}, x expr=\thisrow{Clipart}] {fig/data/Agnostic_bar.dat};
	\addlegendentry{Clipart};

	\addplot [draw=green, fill=green!30, nodes near coords={$26.98\%$}] 
		table[col sep=comma,  y expr=\thisrow{IndexProduct}, x expr=\thisrow{Product}] {fig/data/Agnostic_bar.dat};
	\addlegendentry{Product};

	\addplot [draw=black, fill=black!30, nodes near coords={$54.82\%$}] 
		table[col sep=comma,  y expr=\thisrow{IndexReal}, x expr=\thisrow{RealWorld}] {fig/data/Agnostic_bar.dat};
	\addlegendentry{Real World};

\end{axis}

\end{tikzpicture}

==> fig/fig_bars_consensus.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		xbar,
		bar shift=0pt,
		bar width=7pt,		
		area legend,
		minor tick num=0,
		ytick={1,2,3,4},
		yticklabels={,,},
		xlabel={Improvement ($\%$)},
		ylabel near ticks,
		width=1.1\columnwidth, 
		height=0.4\columnwidth, 
		ymin=0.25,ymax=4.75, xmin=0,xmax=50, 
		grid=both,
		legend style={
			at={(0.5,1.06)}, 
			anchor=south, 
			legend cell align=left,
			legend columns=4
		}		
	]

	% Consensus
	\addplot [draw=red, fill=red!30, nodes near coords={$26.38\%$}] 
		table[col sep=comma, y expr=\thisrow{IndexArt}, x expr=\thisrow{Art}] {fig/data/Consensus_bar.dat};
	
	\addplot [draw=blue, fill=blue!30, nodes near coords={$5.13\%$}] 
		table[col sep=comma,  y expr=\thisrow{IndexClipart}, x expr=\thisrow{Clipart}] {fig/data/Consensus_bar.dat};

	\addplot [draw=green, fill=green!30, nodes near coords={$6.65\%$}] 
		table[col sep=comma,  y expr=\thisrow{IndexProduct}, x expr=\thisrow{Product}] {fig/data/Consensus_bar.dat};

	\addplot [draw=black, fill=black!30, nodes near coords={$0.74\%$}] 
		table[col sep=comma,  y expr=\thisrow{IndexReal}, x expr=\thisrow{RealWorld}] {fig/data/Consensus_bar.dat};

\end{axis}

\end{tikzpicture}

==> fig/fig_epsilons_mean.tex <==

\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}

	\begin{semilogxaxis}[
		tick scale binop=\times,
        label style={font=\small},			        		
		minor tick num=1,
		xlabel={Centrality ($\epsilon$)},
		ylabel={Accuracy ($\%$)},
		ylabel near ticks,
		width=\columnwidth, 
		%ytick={0,10,20,30,40,50},
        xtick={0.00000001, 0.0000001, 0.000001, 0.00001, 0.0001, 0.001, 0.01, 0.1},
        xticklabels={$0$,$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$},
		height=0.5\columnwidth, 
		xmin=0.00000001,xmax=0.1,ymin=32,ymax=38,
		grid=both,
		axis line style={draw=none}
	]
	
% In the data files, it is encoded as: 10^-8 is \epsilon=0 and 1 is \epsilon=\infty	
	
% Std Bars	
\addplot [name path=upperStd,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{Mean}+ \thisrow{Std}] {fig/data/Mean_Complete.dat};
\addplot [name path=lowerStd,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{Mean}-\thisrow{Std}] {fig/data/Mean_Complete.dat};
\addplot [fill=red,opacity=0.2] fill between[of=upperStd and lowerStd];

%Cross-Learning Mean
\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
				table[col sep=comma, x index=0,y expr=\thisrow{Mean}]{fig/data/Mean_Line.dat};

%Consensus Line
\addplot [color=red, dotted,thick] 
		table[col sep=comma, x index=0,y expr=\thisrow{Mean}] {fig/data/Mean_Line_Consensus.dat};

%Agnostic Line
\addplot [color=red, dashed,thick] 
	table[col sep=comma, x index=0,y expr=\thisrow{Mean}] {fig/data/Mean_Line_Agnostic.dat};	

%Dots
\addplot [color=red, only marks, mark=*,mark options={fill=red,scale=0.5, color =red}] 
	table[col sep=comma, x index=0,y expr=\thisrow{Mean}] {fig/data/Mean_Complete_Dots.dat};

\end{semilogxaxis}

\begin{axis}[
		axis x discontinuity=crunch,
		xlabel={},
		ylabel={},
		ylabel near ticks,
		width=\columnwidth, 
		%ytick={0,10,20,30,40,50},
        %xtick={0.00000001, 0.0000001, 0.000001, 0.00001, 0.0001, 0.001, 0.01, 0.1, 1},
        xticklabels={,,},
        yticklabels={,,},        
        ytick style={draw=none},
        xtick style={draw=none},
		height=0.5\columnwidth, 
		xmin=0.00000001,xmax=0.1,ymin=32,ymax=38,
		grid=none
	]

%Axis Dots
\addplot [color=red, only marks, mark=*,mark options={fill=red,scale=0.5, color =red}] 
	table[col sep=comma, x index=0,y expr=\thisrow{Mean}] {fig/data/Mean_Complete_Dots_Axis.dat};

\end{axis}	

\end{tikzpicture}


==> fig/fig_mse.tex <==
\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		tick scale binop=\times,
		clip mode=individual,
		minor tick num=1,
		xlabel={Centrality ($\epsilon$)},
		ylabel={Mean Squared Error (MSE)},
		ylabel near ticks,
		width=\columnwidth, 
		height=0.6\columnwidth, 
		xmin=0,xmax=6,ymin=0.6,ymax=1.6,
		grid=both,
		legend style={
			at={(0.98,0.98)}, 
			anchor=north east, 
			legend cell align=left
		}				
	]
	
	\addplot [color=black,only marks,mark=*, mark size=0.5pt]
		table[col sep=comma, x index=0,y expr=\thisrow{mean}]{fig/data/simulated.dat};
	\addlegendentry{Monte Carlo};

	\addplot [color=red,solid,thick,mark=none]
		table[col sep=comma, x index=0,y expr=\thisrow{mean}]{fig/data/computed.dat};
	\addlegendentry{Closed Form};

\end{axis}
\end{tikzpicture}

